Label Propagation for Deep Semi-supervised Learning

Semi-supervised learning is becoming increasingly important because it can combine data carefully labeled by humans with abundant unlabeled data to train deep neural networks. Classic methods on semi-supervised learning that have focused on transductive learning have not been fully exploited in the inductive framework followed by modern deep learning. The same holds for the manifold assumption---that similar examples should get the same prediction. In this work, we employ a transductive label propagation method that is based on the manifold assumption to make predictions on the entire dataset and use these predictions to generate pseudo-labels for the unlabeled data and train a deep neural network. At the core of the transductive method lies a nearest neighbor graph of the dataset that we create based on the embeddings of the same network.Therefore our learning process iterates between these two steps. We improve performance on several datasets especially in the few labels regime and show that our work is complementary to current state of the art.

==> fig/teaser.tex <==
\usetikzlibrary{positioning}
\usetikzlibrary{plotmarks}

\newcommand{\shiftleft}[2]{\makebox[0pt][r]{\makebox[#1][l]{#2}}}
\newcommand{\shiftright}[2]{\makebox[#1][r]{\makebox[0pt][l]{#2}}}

\extfig{teaser}{
\begin{tikzpicture}[
    trap/.style={trapezium, trapezium angle=80, draw,inner xsep=0pt,outer sep=0pt, rotate=-90, line width=0.5mm, minimum height=20pt, minimum width=25pt, text width=25pt, text centered, fill=green!20}
    ]
  % network block
  \tikzset{pics/.cd,
  pic network/.style={code={
% box
\node[rectangle, draw,inner xsep=0pt,outer sep=0pt, dashed, line width=0.5mm, minimum width=110pt, minimum height=65pt, fill=gray!40,opacity=40,anchor=north] at (0.2,1.25) (bbox) {};
% feature extractor
\node [trap] at (-0.2,0) {\rotatebox{90}{\footnotesize Feature extractor $\phi\prm{\theta}$}};
% classifier
\node[rectangle, rotate=-90, draw,inner xsep=0pt,outer sep=0pt, rotate=-90, line width=0.5mm, minimum width=18pt, minimum height=52pt, fill=green!40] at (1.6,0) {\rotatebox{90}{\footnotesize FC + softmax}};
% label
\node at ($(bbox.north)+(0,-0.2)$) {\footnotesize Network $f\prm{\theta}$};
}  }  }
  % split box block
\tikzset{
state/.style={
       rectangle split,
       rectangle split parts=4,
       rectangle split part fill={orange!3,orange!6,orange!9,orange!12},
       % rounded corners,
       draw=black, very thick,
       minimum height=1.5em,
       text width=2.7cm,
       inner sep=1pt,
       text centered,
       }
}
%
% networks
\pic [local bounding box=net1] at (3,0) {pic network};

% init line
% \draw[->, line width=0.5mm, shorten >=3pt, shorten <=3pt,] ($(net1.east)+(0,0.5)$) -- ($(net1.west)+(0,0.5)$) node [midway, above, sloped] () {\scriptsize Initialize (copy $\theta$)};

% % labaled
\node[inner sep=0pt] (lbl) at (-0.2,-4.8) {\includegraphics[width=0.7\columnwidth]{fig/banana_semigray_5}};

% % labal propagation
\node[inner sep=0pt] (dfs) at (8.2,-4.8) {\includegraphics[width=0.7\columnwidth]{fig/intro/banana_dfs_5}};

% % line from labelled to net1 - S loss
\path[->, line width=0.5mm, shorten >=4pt, shorten <=0pt,bend left] (lbl.120) edge node[text width=3cm,left=5pt] {\footnotesize Phase 1:\\ Train for $T$ epochs with $L_s(X_L, Y_L; \theta)$ \\(labeled examples only)} (net1.160);

\node (dummy) at (15,0){};

% % line from dfs to net2 - S+P loss
% \path[->, line width=0.5mm, shorten >=4pt, shorten <=-10pt,bend right] (dfs.65) edge  node[text width=5.1cm,right=20pt,transform canvas={xshift=0pt,yshift=0pt}] {\footnotesize Train for 1 epoch with\\ $L_s(X_L, Y_L; \theta)+L_w(X_U, \hat{Y}_U; \theta)$\\ (all examples)}  (net1.17);
\path[->, line width=0.5mm, shorten >=4pt, shorten <=-10pt,bend right] (dfs.65) edge  node[text width=5.1cm,right=20pt,transform canvas={xshift=0pt,yshift=0pt}] {\footnotesize Train for 1 epoch with\\ $L_w(X, Y_L, \hat{Y}_U; \theta)$\\ (all examples)}  (net1.17);

% process box (affinity, etc)
\node[state,font=\scriptsize] (pbox) at (3.6,-2.8) {Extract descriptors $V$ \nodepart{two} Compute affinity $A$ (\ref{eq:affinity}) \nodepart{three} $W \gets A+A^\top$ \nodepart{four} $\cW \gets D^{-1/2} W D^{-1/2}$};

% use feat. extractor arrow
\path [line width=0.5mm, shorten >=2pt, shorten <=0pt, bend right,->]  (net1.290) edge node[above, midway, sloped] {\rotatebox{-75}{\scriptsize Use $\phi\prm{\theta}$}}   (pbox.110);

% sonve lin.sys arrow
\path [line width=0.5mm, shorten >=0pt, shorten <=5pt, bend right,->]  (pbox.south) edge node[above, midway, sloped] {\rotatebox{0}{\scriptsize Solve (\ref{eq:linsys})}} node[below, midway, sloped] {\scriptsize ~~Label propagation}(dfs.180);

\node (iter) at (6.8,-2.3){\footnotesize Phase 2: Iterate $T'$ times};

\node[mark size=4pt,color=black] (marker1) at (-1.5,-6.8) {\pgfuseplotmark{triangle*}};
\node[mark size=2pt,color=green] (marker1) at (-1.5,-6.8) {\pgfuseplotmark{triangle*}};
\node[mark size=4pt,color=black] (marker2) at (-1.2,-6.8) {\pgfuseplotmark{triangle*}};
\node[mark size=2pt,color=red] (marker2) at (-1.2,-6.8) {\pgfuseplotmark{triangle*}};
\node[mark size=4pt,color=black] (marker3) at (-0.9,-6.8) {\pgfuseplotmark{triangle*}};
\node[mark size=2pt,color=blue] (marker3) at (-0.9,-6.8) {\pgfuseplotmark{triangle*}};
\node at ($ (marker3.east)+(0.5,0)$) {\footnotesize: labels};
%
\node[circle,fill=gray,draw=black,minimum size=3pt, line width=0.4mm,scale =.5] (gmarker) at (1.2,-6.8) {};
\node at ($ (gmarker.east)+(1,0)$) {\footnotesize: missing labels};
%
\node[circle,fill=green,draw=black,minimum size=3pt, line width=0.4mm,scale =.5] (pmarker1) at (3.8,-6.8) {};
\node[circle,fill=red,draw=black,minimum size=3pt, line width=0.4mm,scale =.5] (pmarker2) at (3.8+0.3,-6.8) {};
\node[circle,fill=blue,draw=black,minimum size=3pt, line width=0.4mm,scale =.5] (pmarker3) at (3.8+2*0.3,-6.8) {};
\node at ($ (pmarker3.east)+(2.9,0)$) {\footnotesize: pseudo-labels (size proportional to certainty $\omega_i$)};
%

\end{tikzpicture}
}



% \usetikzlibrary{positioning}
% \usetikzlibrary{plotmarks}

% \newcommand{\shiftleft}[2]{\makebox[0pt][r]{\makebox[#1][l]{#2}}}
% \newcommand{\shiftright}[2]{\makebox[#1][r]{\makebox[0pt][l]{#2}}}

% \begin{center}
% \extfig{teaser}{
% \begin{tikzpicture}[
%   	trap/.style={trapezium, trapezium angle=80, draw,inner xsep=0pt,outer sep=0pt, rotate=-90, line width=0.5mm, minimum height=20pt, minimum width=25pt, text width=25pt, text centered, fill=green!20}
%   	]
%   % network block
% 	\tikzset{pics/.cd,
%   pic network/.style={code={
% % box
% \node[rectangle, draw,inner xsep=0pt,outer sep=0pt, dashed, line width=0.5mm, minimum width=110pt, minimum height=65pt, fill=gray!40,opacity=40,anchor=north] at (0.2,1.25) (bbox) {};
% % feature extractor
% \node [trap] at (-0.2,0) {\rotatebox{90}{\footnotesize Feature extractor $\phi\prm{\theta}$}};
% % classifier
% \node[rectangle, rotate=-90, draw,inner xsep=0pt,outer sep=0pt, rotate=-90, line width=0.5mm, minimum width=18pt, minimum height=52pt, fill=green!40] at (1.6,0) {\rotatebox{90}{\footnotesize FC + softmax}};
% % label
% \node at ($(bbox.north)+(0,-0.2)$) {\footnotesize Network $f\prm{\theta}$};
% }  }  }
%   % split box block
% \tikzset{
% state/.style={
%        rectangle split,
%        rectangle split parts=4,
%        rectangle split part fill={orange!3,orange!6,orange!9,orange!12},
%        % rounded corners,
%        draw=black, very thick,
%        minimum height=1.5em,
%        text width=2.7cm,
%        inner sep=1pt,
%        text centered,
%        }
% }
% %
% % networks
% \pic [local bounding box=net1] at (0,0) {pic network};
% \pic [local bounding box=net2] at (6,0) {pic network};

% % init line
% \draw[->, line width=0.5mm, shorten >=3pt, shorten <=3pt,] ($(net1.east)+(0,0.5)$) -- ($(net2.west)+(0,0.5)$) node [midway, above, sloped] () {\scriptsize Initialize (copy $\theta$)};

% % % labaled
% \node[inner sep=0pt] (lbl) at (-0.2,-4.8) {\includegraphics[width=0.7\columnwidth]{fig/banana_semigray_5}};

% % % labal propagation
% \node[inner sep=0pt] (dfs) at (7.7,-4.8) {\includegraphics[width=0.7\columnwidth]{fig/intro/banana_dfs_5}};

% % % line from labelled to net1 - S loss
% \path[->, line width=0.5mm, shorten >=4pt, shorten <=0pt,bend left] (lbl.170) edge node[text width=3cm,left=-02pt] {\footnotesize Train for $T$ epochs with $L_s(X_L, Y_L; \theta)$ \\(labeled examples only)} (net1.160);

% \node (dummy) at (15,0){};

% % % line from dfs to net2 - S+P loss
% \path[->, line width=0.5mm, shorten >=4pt, shorten <=-10pt,bend right] (dfs.50) edge  node[text width=3.1cm,right,transform canvas={xshift=0pt,yshift=0pt}] {\footnotesize Train for 1 epoch with $L_s(X_L, Y_L; \theta)+L_w(X_U, \hat{Y}_U; \theta)$\\ (all examples)}  (net2.10);

% % process box (affinity, etc)
% \node[state,font=\scriptsize] (pbox) at (3.6,-2.8) {Extract descriptors $V$ \nodepart{two} Compute affinity $A$ (\ref{eq:affinity}) \nodepart{three} $W \gets A+A^\top$ \nodepart{four} $\cW \gets D^{-1/2} W D^{-1/2}$};

% % use feat. extractor arrow
% \path [line width=0.5mm, shorten >=2pt, shorten <=-5pt, bend right,->]  (net2.195) edge node[above, midway, sloped] {\rotatebox{-2}{\scriptsize Use $\phi\prm{\theta}$}}   (pbox.north);

% % sonve lin.sys arrow
% \path [line width=0.5mm, shorten >=0pt, shorten <=5pt, bend right,->]  (pbox.south) edge node[above, midway, sloped] {\rotatebox{0}{\scriptsize Solve (\ref{eq:linsys})}} node[below, midway, sloped] {\scriptsize ~~Label propagation}(dfs.180);

% \node (iter) at (6.8,-2.3){\footnotesize Iterate $T'$ times};

% \node[mark size=4pt,color=black] (marker1) at (-1.5,-6.8) {\pgfuseplotmark{triangle*}};
% \node[mark size=2pt,color=green] (marker1) at (-1.5,-6.8) {\pgfuseplotmark{triangle*}};
% \node[mark size=4pt,color=black] (marker2) at (-1.2,-6.8) {\pgfuseplotmark{triangle*}};
% \node[mark size=2pt,color=red] (marker2) at (-1.2,-6.8) {\pgfuseplotmark{triangle*}};
% \node[mark size=4pt,color=black] (marker3) at (-0.9,-6.8) {\pgfuseplotmark{triangle*}};
% \node[mark size=2pt,color=blue] (marker3) at (-0.9,-6.8) {\pgfuseplotmark{triangle*}};
% \node at ($ (marker3.east)+(0.5,0)$) {\footnotesize: labels};
% %
% \node[circle,fill=gray,draw=black,minimum size=3pt, line width=0.4mm,scale =.5] (gmarker) at (1.2,-6.8) {};
% \node at ($ (gmarker.east)+(1,0)$) {\footnotesize: missing labels};
% %
% \node[circle,fill=green,draw=black,minimum size=3pt, line width=0.4mm,scale =.5] (pmarker1) at (3.8,-6.8) {};
% \node[circle,fill=red,draw=black,minimum size=3pt, line width=0.4mm,scale =.5] (pmarker2) at (3.8+0.3,-6.8) {};
% \node[circle,fill=blue,draw=black,minimum size=3pt, line width=0.4mm,scale =.5] (pmarker3) at (3.8+2*0.3,-6.8) {};
% \node at ($ (pmarker3.east)+(2.9,0)$) {\footnotesize: pseudo-labels (size proportional to certainty $\omega_i$)};
% %

% \end{tikzpicture}
% }


==> fig_numlabels.tex <==
\centering
\extdata{fig/data/sample}
\small
\begin{tabular}{c}
% \extfig{fsPow}
{
\begin{tikzpicture}
\begin{axis}[%
	width=0.9\linewidth,
	height=0.45\linewidth,
	xlabel={\small Number of labeled images},
	ylabel={\small Error rate},
	%title={Regional},
	legend cell align={left},
	legend pos=north east,
    legend style={cells={anchor=east}, font =\scriptsize, fill opacity=0.8, row sep=-2.5pt},
    % xmax = 6,
    % xmin = 1,
    % ymin = 83,
   	xtick={500,1000,2000,4000},
   	xticklabels={500,1k,2k,4k},
    grid=both,
]
	\addplot[color=orange,     solid, mark=*,  mark size=1.5, line width=1.0] table[x=labeled, y expr={\thisrow{base}}] \labelAcc;\leg{Fully supervised};
	\addplot[color=magenta,     solid, mark=*,  mark size=1.5, line width=1.0] table[x=labeled, y expr={\thisrow{ours}}] \labelAcc;\leg{Ours};
	\addplot[color=red,     solid, mark=*,  mark size=1.5, line width=1.0] table[x=labeled, y expr={\thisrow{mt}}] \labelAcc;\leg{MT~\cite{TV17}};
	\addplot[color=blue,     solid, mark=*,  mark size=1.5, line width=1.0] table[x=labeled, y expr={\thisrow{ourmt}}] \labelAcc;\leg{MT + ours};

\end{axis}
\end{tikzpicture}
}

\end{tabular}
%\vspace{-10pt}


==> fig_pseudoAcc.tex <==
\centering
\extdata{fig/data/sample}
\begin{tabular}{c}
% \extfig{fsPow}
{
\begin{tikzpicture}
\begin{axis}[%
	width=0.9\linewidth,
	height=0.45\linewidth,
	xlabel={\small Epochs},
	ylabel={\small Prediction accuracy},
	%title={Regional},
	legend cell align={left},
	legend pos=south east,
    legend style={cells={anchor=east}, font =\small, fill opacity=0.8, row sep=-2.5pt},
    % xmax = 6,
    % xmin = 1,
    % ymin = 83,
   	% xtick={1,2,...,6},
    grid=both,
]
	\addplot[color=blue,     solid, mark=*,  mark size=1.5, line width=1.0] table[x=epochs, y expr={\thisrow{dfs}}] \predAcc;\leg{Diffusion~\eqref{eq:zhoupred}};
	\addplot[color=red,     solid, mark=*,  mark size=1.5, line width=1.0] table[x=epochs, y expr={\thisrow{cnn}}] \predAcc;\leg{Network~\eqref{equ:netpredict}};
\end{axis}
\end{tikzpicture}
}

\end{tabular}
%\vspace{-10pt}


==> fig_wDistr.tex <==
\centering
\extdata{fig/data/sample}
\small
\begin{tabular}{@{\xssp}c@{\xssp}c@{\xssp}}
% \extfig{wDistr}{pdf}
{
\begin{tikzpicture}
\begin{axis}[%
	width=0.6\linewidth,
	height=0.42\linewidth,
	ybar,
    xmax = 1,
    xtick style={draw=none},
    ytick style={draw=none},
    ymin = 0,
    % xtick pos=bottom,
    % ytick pos=left,
    grid=none,
    yticklabels={,,},
    xlabel={\small Epoch 0, weight $\omega_i$},%
    ylabel={\small Number of images},%
]
\addplot[color=red, fill = red,fill opacity=0.65,draw=none,bar width = 0.07] table[x expr={\thisrow{bins} - 0.025}, y expr={\thisrow{bad}}]  \weightHistInit;
\addplot[color=blue, fill = blue,fill opacity=0.65,draw=none,bar width = 0.07] table[x expr={\thisrow{bins} - 0.025}, y expr={\thisrow{ok}}]  \weightHistInit;
\end{axis}
\end{tikzpicture}
}
&
{
\begin{tikzpicture}
\begin{axis}[%
    width=0.6\linewidth,
    height=0.42\linewidth,
    ybar,
    xmax = 1,
    xtick style={draw=none},
    ytick style={draw=none},
    ymin = 0,
    % xtick pos=bottom,
    % ytick pos=left,
    grid=none,
    yticklabels={,,},
    xlabel={\small Epoch 90, weight $\omega_i$},%
]
\addplot[color=red, fill = red,fill opacity=0.65,draw=none,bar width = 0.07] table[x expr={\thisrow{bins} - 0.025}, y expr={\thisrow{bad}}]  \weightHistMiddle;
\addplot[color=blue, fill = blue,fill opacity=0.65,draw=none,bar width = 0.07] table[x expr={\thisrow{bins} - 0.025}, y expr={\thisrow{ok}}]  \weightHistMiddle;
\end{axis}
\end{tikzpicture}
}
% &
% {
% \begin{tikzpicture}
% \begin{axis}[%
%     width=0.6\linewidth,
%     height=0.42\linewidth,
%     ybar,
%     scaled y ticks = false,
%     scaled x ticks = false,
% 	xtick style={draw=none},
%     ytick style={draw=none},
%     ymin = 0,
%     legend cell align={left},
%     legend pos=north west,
%     legend style={cells={anchor=west}, font =\small, fill opacity=0.8, row sep=-2.5pt},
%     % xtick pos=bottom,
%     % ytick pos=left,
%     grid=none,
%     yticklabels={,,},
%     xlabel={\small Epoch 180, weight $\omega_i$},%
% ]
% \addplot[color=red, fill = red,fill opacity=0.65,draw=none,bar width = 0.07] table[x expr={\thisrow{bins} - 0.025}, y expr={\thisrow{bad}}]  \weightHistEnd;\leg{Incorrectly labeled}
% \addplot[color=blue, fill = blue,fill opacity=0.65,draw=none,bar width = 0.07] table[x expr={\thisrow{bins} - 0.025}, y expr={\thisrow{ok}}]  \weightHistEnd;\leg{Correctly labeled}
% \end{axis}
% \end{tikzpicture}
% }
\end{tabular}

